Recognizing Mind Wandering: A Computational Phenomenology of Focused-Attention Meditation

Mind wandering often continues without recognition, raising a question about the relationship between attention and consciousness. How can a distraction be experienced before it is recognized as an attentional lapse, and what does recognition change? We address it for mind wandering, a form of spontaneous thought, during focused-attention meditation on the breath, through a computational phenomenology informed by Buddhist analyses of mind and meditation neuroscience. In an active-inference-inspired three-layer architecture, mental contents, termed thoughtseeds, are inferred from simulated large-scale brain network activity and compete for a capacity-limited global workspace, whose selection parallels Bengio's consciousness prior, while a separate graded monitor supports discrete recognition of lapses. Within a specified cycle of Breath Focus, Mind Wandering, Meta Awareness and Redirect Attention, recognition could begin while a distraction still held the workspace, an overlap that was usually brief. Stochastic monitoring checks also allowed intermittent recognition during ongoing wandering, with long intervals unrecognized. Recognition releases stabilization of the current regime and modulates the return policy in Meta Awareness, while return remains possible without it. Breath re-entry, recognition and redirection need not coincide. The model thus separates access to distracting content, monitoring of attention and recognition of a lapse, and shows how awareness of wandering can change its regulation without immediately ending it. This framework could be adapted to other meditation practices, to practice-related differences between novice and expert meditators, and to modeling subjective experience in other cognitive tasks.

==> figures/fig1-tikz.tex <==

\begingroup
\resizebox{0.9\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\small,
  regime/.style={rounded corners=6pt,line width=1pt,draw=black!60,fill=black!4,
    align=center,inner sep=6pt,text width=5.4cm,minimum height=2cm},
  flow/.style={draw=black!60,line width=1.6pt,-{Stealth[length=3.2mm]}},
  trans/.style={font=\sffamily\small,text=black!75}
]
\node[regime] (bf) at (0,3)      {\textbf{Breath Focus (BF)}\\[3pt]{\footnotesize\itshape sustained attention on the breath}};
\node[regime] (mw) at (5.5,6.2)  {\textbf{Mind Wandering (MW)}\\[3pt]{\footnotesize\itshape attention involuntarily drifts}};
\node[regime] (ma) at (11,3)     {\textbf{Meta Awareness (MA)}\\[3pt]{\footnotesize\itshape recognition of the lapse develops}};
\node[regime] (ra) at (5.5,-.2)  {\textbf{Redirect Attention (RA)}\\[3pt]{\footnotesize\itshape attention returns to the breath}};
\draw[flow] (bf.north) to[bend left=30] (mw.west);
\draw[flow] (mw.east)  to[bend left=30] (ma.north);
\draw[flow] (ma.south) to[bend left=30] (ra.east);
\draw[flow] (ra.west)  to[bend left=30] (bf.south);
\node[trans,anchor=east,align=right] at (0,5.7)   {Attention\\drifts};
\node[trans,anchor=west,align=left]  at (11,5.7)  {Recognition\\begins};
\node[trans,anchor=west,align=left]  at (11,.2)   {Disengage\\from distraction};
\node[trans,anchor=east,align=right] at (0,.2)    {Return focus\\to the breath};
\end{tikzpicture}}
\endgroup


==> figures/fig2-tikz.tex <==

\begingroup
\definecolor{conceptNeural}{HTML}{18365B}
\definecolor{conceptLatent}{HTML}{426B35}
\definecolor{conceptMeta}{HTML}{CB682A}
\definecolor{conceptUp}{HTML}{B43B37}
\definecolor{conceptDown}{HTML}{1976A3}
\definecolor{conceptBlanket}{HTML}{806184}
\resizebox{0.93\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\small,
  shell/.style={rounded corners=12pt,line width=1.4pt},
  box/.style={rounded corners=5pt,line width=.9pt,fill=white,
    align=center,inner sep=7pt},
  sb/.style={box,draw=conceptMeta,inner sep=3pt,minimum width=4cm,minimum height=1cm},
  up/.style={draw=conceptUp,line width=1.2pt,-{Stealth[length=2.5mm]}},
  down/.style={draw=conceptDown,line width=1.2pt,-{Stealth[length=2.5mm]}},
  flow/.style={draw=black!55,line width=1pt,-{Stealth[length=2mm]}},  exchange/.style={draw=conceptBlanket,line width=1.1pt,-{Stealth[length=2.5mm]}},
  heading/.style={align=center,font=\sffamily\bfseries\normalsize},
  note/.style={font=\sffamily\footnotesize},
  tag/.style={font=\sffamily\footnotesize\itshape,align=center},
  lbl/.style={align=center,font=\sffamily\bfseries\small}
]
\draw[shell,draw=conceptNeural,fill=conceptNeural!3] (0,0)     rectangle (13.2,16.6);
\draw[shell,draw=conceptLatent,fill=conceptLatent!5] (.5,4.1)  rectangle (12.7,16.1);
\draw[shell,draw=conceptMeta,fill=conceptMeta!6]     (1,9.8)   rectangle (12.2,15.6);

\node[heading,text=conceptMeta] at (6.6,15.0) {Layer 3: Metacognition};

\node[box,draw=conceptMeta,minimum width=3.99cm,minimum height=3.6cm] (workspace) at (3.35,12.3) {};
\begin{scope}[shift={(3.35,12.3)}]
  \node[lbl,text=black] at (0,1.15) {Global workspace};
  \node[tag] at (0,.35) {content-specific};
  \node[note] at (0,-.45) {Accessed thoughtseed};
  \fill[conceptMeta] (0,-1.4) circle (.16);
\end{scope}

\node[sb] (mon) at (9.9,13.6) {\textbf{Monitoring clarity}\\[1pt]{\footnotesize\itshape graded}};
\node[sb] (reg) at (9.9,11.0) {\textbf{Return policy}\\[1pt]{\footnotesize\itshape exit timing and return}};
\node[sb,minimum width=3.4cm,fill=conceptMeta!10] (det) at (9.35,12.3)
  {\textbf{Lapse belief and detection}\\[1pt]{\footnotesize\itshape belief, event, known lapse}};
\draw[flow] (11.5,13.1) -- (11.5,11.5);
\draw[flow] (9.35,13.1) -- (det.north);
\draw[flow] (det.south) -- (9.35,11.5);
\draw[flow] (workspace.east) -- (det.west)
  node[midway,above=1pt,note,align=center] {Accessed\\content};

\node[box,draw=conceptMeta,minimum width=1.9cm,minimum height=1cm,inner sep=3pt] (prior) at (6.75,11.0)
  {\textbf{Access prior}\\[1pt]{\footnotesize\itshape learned}};
\draw[flow] (prior.west) -- (prior.west -| workspace.east);

\draw[down] (7.9,13.4) -- ([yshift=1.1cm]workspace.east)
  node[midway,above=1pt,note] {Modulates access};
\draw[up] (8.6,7.6) |- (12.45,8.15) |- (mon.east);
\node[note,anchor=south,align=center] at (11.65,8.22) {Thoughtseed\\activity};
\node[tag,text=conceptMeta,anchor=west] at (3.95,10.12) {capacity-limited access};

\node[heading,text=conceptLatent,align=center] at (7.4,8.85) {Layer 2: Low-dimensional\\latent causes};
\draw[box,draw=conceptLatent,fill=white] (1.2,4.55) rectangle (8.8,7.6);
\node[heading,text=conceptLatent,font=\sffamily\bfseries\small] at (6,7.2) {Thoughtseed repertoire};
\node[tag,text=conceptLatent] at (5,4.33) {small active subset (cf.\ consciousness prior)};

\node[box,draw=conceptLatent,minimum width=3.3cm,minimum height=1.9cm] (activecontents) at (3.35,5.7) {};
\begin{scope}[shift={(3.35,5.7)}]
  \node[lbl,text=black] at (0,.3) {Context-active\\thoughtseeds};
  \fill[conceptLatent!85] (-1.15,-.55) circle (.15) (-.7,-.55) circle (.15) (-.25,-.55) circle (.15);
  \fill[conceptMeta] (.2,-.55) circle (.15);
  \fill[conceptLatent!85] (1.05,-.55) +(0,.19) -- +(.19,0) -- +(0,-.19) -- +(-.19,0) -- cycle;
\end{scope}

\node[box,dashed,draw=conceptLatent,minimum width=3cm,minimum height=1.9cm] (dormant) at (7,5.7) {};
\begin{scope}[shift={(7,5.7)}]
  \node[align=center] at (0,.3) {Dormant\\thoughtseeds};
  \draw[conceptLatent!70,dashed,line width=.7pt] (-.9,-.55) circle (.15) (-.3,-.55) circle (.15)
                                                 (.3,-.55) circle (.15) (.9,-.55) circle (.15);
\end{scope}

\node[box,draw=conceptLatent,minimum width=2.8cm,minimum height=2.4cm] (fwd) at (10.45,6.0) {};
\begin{scope}[shift={(10.45,6.0)}]
  \node[lbl,text=black] at (0,.65) {Forwarded\\control};
  \node[note] at (0,-.05) {accessed content};
  \node[note] at (0,-.4) {known lapse};
  \node[note] at (0,-.75) {return policy};
\end{scope}

\fill[white] (2.15,8) -- (3.05,9.6) -- (3.05,10.5) -- (3.65,10.5) -- (3.65,9.6) -- (4.55,8) -- cycle;
\draw[conceptMeta,line width=.9pt,rounded corners=1.5pt]
  (3.05,10.5) -- (3.05,9.6) -- (2.15,8) -- (4.55,8) -- (3.65,9.6) -- (3.65,10.5);
\fill[conceptLatent!85] (2.85,8.4) circle (.13) (3.35,8.4) circle (.13) (3.85,8.4) circle (.13);
\draw[up] (3.35,6.65) -- (3.35,7.95);
\node[anchor=west,note] at (4.8,7.95) {Candidate contents};
\draw[down,-] (10.6,10.5) -- (10.6,8.3);
\draw[down] (10.6,8.0) -- (10.6,7.2);

\node[heading,text=conceptNeural] at (6.6,3.5) {Layer 1: High-dimensional brain networks};
\node[text=conceptNeural] at (6.6,2.95) {Neuronal substrate};
\node[box,draw=conceptNeural,text width=3.6cm,minimum height=2cm] at (3.4,1.45)
  {\textbf{Network activation\\profiles}\\[6pt]seven large-scale\\networks};
\node[box,draw=conceptNeural,text width=2.3cm,minimum height=2cm] at (10.65,1.45)
  {\textbf{Regime transitions}\\[4pt]{\footnotesize dwell-time\\distributions and\\transition table}};
\node[box,dashed,draw=conceptNeural,text width=2.9cm,minimum height=2cm] at (7.45,1.45)
  {Superordinate ensembles\\of neuronal packets\\[4pt]{\footnotesize\itshape conceptual motivation}};
\draw[up] (.9,1.45) |- (1.2,6.1);
\draw[down] (fwd.east) -- (12.3,6.0) -- (12.3,1.45);
\node[heading,text=conceptNeural,font=\sffamily\bfseries\small] at (6.6,-.5)
  {Internal states of the agent};

\draw[shell,dashed,draw=conceptBlanket,fill=conceptBlanket!5] (13.6,0) rectangle (17,4.3);
\node[lbl,text width=3cm,text=conceptBlanket] at (15.3,3.45) {Markov blanket\\of the agent};
\node[box,dashed,draw=conceptBlanket,text width=2.3cm,minimum height=1cm] (sensory) at (15.3,2.2) {Sensory states};
\node[box,dashed,draw=conceptBlanket,text width=2.3cm,minimum height=1cm] (actions) at (15.3,.8) {Active states};
\node[box,dashed,draw=black!55,text width=2.1cm,minimum height=3.1cm] (environment) at (19.1,1.5)
  {\textbf{External}\\\textbf{states}\\[5pt](environment)};
\draw[exchange] (environment.west |- sensory.east) -- (sensory.east);
\draw[exchange] (sensory.west) -- (13.2,2.2);
\draw[exchange] (13.2,.8) -- (actions.west);
\draw[exchange] (actions.east) -- (environment.west |- actions.east);

\draw[up] (13.5,9.9) -- (14.4,9.9);
\node[anchor=west,note] at (14.55,9.9) {Ascending evidence (perception)};
\draw[down] (14.4,9.3) -- (13.5,9.3);
\node[anchor=west,note] at (14.55,9.3) {Descending control (action)};
\draw[box,draw=black!60,inner sep=0pt] (13.5,8.5) rectangle (14.4,8.9);
\node[anchor=west,note] at (14.55,8.7) {Simulated};
\draw[box,dashed,draw=black!60,inner sep=0pt] (13.5,7.9) rectangle (14.4,8.3);
\node[anchor=west,note] at (14.55,8.1) {Conceptual, not simulated};
\end{tikzpicture}%
}
\endgroup


==> figures/fig3-tikz.tex <==
\begingroup
\definecolor{conceptNeural}{HTML}{18365B}
\definecolor{conceptLatent}{HTML}{426B35}
\definecolor{conceptMeta}{HTML}{CB682A}
\definecolor{conceptUp}{HTML}{B43B37}
\definecolor{conceptDown}{HTML}{1976A3}
\definecolor{learnedFill}{HTML}{F6E7A8}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\small,
  shell/.style={rounded corners=12pt,line width=1.4pt},
  box/.style={rounded corners=5pt,line width=.9pt,fill=white,align=center,inner sep=3pt},
  cfg/.style={fill=black!12},
  lrn/.style={fill=learnedFill},
  tagbox/.style={box,inner sep=1.5pt,font=\sffamily\footnotesize},
  up/.style={draw=conceptUp,line width=1.2pt,-{Stealth[length=2.5mm]}},
  down/.style={draw=conceptDown,line width=1.2pt,-{Stealth[length=2.5mm]}},
  flow/.style={draw=black!55,line width=1pt,-{Stealth[length=2mm]}},
  heading/.style={font=\sffamily\bfseries\normalsize,align=left,anchor=west},
  boxhead/.style={font=\sffamily\bfseries\small,align=center},
  note/.style={font=\sffamily\footnotesize},
  tag/.style={font=\sffamily\footnotesize\itshape},
  lab/.style={font=\sffamily\footnotesize,inner sep=1pt,fill=white,fill opacity=.85,text opacity=1},
  badge/.style={circle,fill=black!75,text=white,inner sep=0pt,minimum size=.55cm,
    font=\sffamily\bfseries\footnotesize}
]
\draw[shell,draw=conceptNeural,fill=conceptNeural!3] (0,0)    rectangle (22.4,3.4);
\draw[shell,draw=conceptLatent,fill=conceptLatent!5] (0,4.2)  rectangle (22.4,11.6);
\draw[shell,draw=conceptMeta,fill=conceptMeta!6]     (0,12.2) rectangle (22.4,16.6);
\node[heading,text=conceptMeta]   at (.4,16.15) {Layer 3: Metacognition};
\node[heading,text=conceptLatent] at (.4,4.65)  {Layer 2: Low-dimensional latent causes};
\node[heading,text=conceptNeural] at (.4,3.0)   {Layer 1: High-dimensional brain networks};

\node[box,draw=conceptNeural,minimum width=7.4cm,minimum height=2.1cm] (net) at (5.1,1.35)
  {\textbf{Network activity} $\mathbf{x}_t$\\[1pt]{\footnotesize\itshape characteristic activation profiles}};
\node[box,cfg,draw=conceptNeural,minimum width=2.6cm,minimum height=2.1cm] (att) at (10.75,1.35)
  {\textbf{Network}\\\textbf{dynamics}\\[1pt]$\boldsymbol{\mu}_x(s)$\\{\footnotesize\itshape configured}};
\node[box,draw=conceptNeural,minimum width=8.6cm,minimum height=2.1cm] (reg1) at (17.5,1.35) {};
\begin{scope}[shift={(17.5,1.35)}]
  \node[boxhead] at (0,.72) {Regime $s_t$};
  \node[tag] at (0,.30) {exit lowered by broadcast stabilization $S_t$};
  \node[tag] at (0,-.04) {in MA, exit weighted by $\Lambda_t$, successor from $P(\pi)$};
  \node[box,cfg,draw=conceptNeural,inner sep=2pt,font=\sffamily\footnotesize\itshape] at (0,-.68)
    {configured dwell-time distributions and transition table};
\end{scope}
\draw[flow] (reg1.west) -- (att.east);
\draw[flow] (att.west) -- (net.east);

\node[box,draw=conceptLatent,minimum width=3.0cm,minimum height=2.2cm] (rho) at (2.0,7.25) {};
\node[boxhead] at (2.0,7.95) {Regime belief};
\node at (2.0,7.5) {$\rho_t$};
\node[box,cfg,draw=conceptLatent,inner sep=2pt,font=\sffamily\footnotesize\itshape] at (2.0,6.75)
  {configured\\transition model};

\draw[box,draw=conceptLatent] (4.0,5.8) rectangle (11.6,9.9);
\node[boxhead] at (7.8,9.6) {Thoughtseed repertoire};
\node[note,align=center] at (7.8,8.95) {switching Kalman filter};
\node[box,draw=conceptLatent,minimum width=3.4cm,minimum height=2.1cm] (zs) at (6.0,7.25) {};
\node[boxhead] at (6.0,7.65) {Context-active\\thoughtseeds};
\node at (6.0,7.0) {$\mathbf{z}^{*}_t$};
\fill[conceptLatent!85] (5.2,6.62) circle (.11) (5.5,6.62) circle (.11) (5.8,6.62) circle (.11);
\fill[conceptMeta] (6.1,6.62) circle (.11);
\fill[conceptLatent!85] (6.75,6.62) +(0,.14) -- +(.14,0) -- +(0,-.14) -- +(-.14,0) -- cycle;
\node[tagbox,lrn,draw=conceptLatent] (dec) at (5.15,6.2) {decoder, $\Pi_x$};
\draw[flow] (dec.west) -- ++(-0.3,0) |- ([yshift=-5mm]rho.east);
\node[box,cfg,draw=conceptLatent,minimum width=2.6cm,minimum height=2.1cm] (pri) at (9.9,7.25)
  {\textbf{Content}\\\textbf{priors} $\boldsymbol{\mu}_z(s)$\\[1pt]{\footnotesize\itshape configured}};
\draw[flow] (pri.west) -- (zs.east);
\draw[flow] (rho.east) -- (zs.west);

\node[box,draw=conceptLatent,minimum width=4cm,minimum height=2.4cm] (ctl) at (19.6,7.6)
  {\textbf{Descending control}\\[1pt]{\footnotesize $o_t$, $D_t$, $P(\pi)$, $\Lambda_t$}};

\node[box,lrn,draw=conceptMeta,minimum width=2.1cm,minimum height=2.0cm] (beta) at (1.85,14.1)
  {\textbf{Access}\\\textbf{prior} $\boldsymbol{\beta}$\\[1pt]{\footnotesize\itshape learned}};
\node[box,draw=conceptMeta,minimum width=3.4cm,minimum height=2.6cm] (ws) at (5.2,14.1)
  {\textbf{Global workspace}\\[1pt]$o_t$\\{\footnotesize\itshape accessed thoughtseed}\\[14pt]};
\fill[conceptMeta] (5.2,13.25) circle (.14);
\draw[flow] (beta.east) -- (ws.west);
\node[box,draw=conceptMeta,minimum width=3.4cm,minimum height=2.6cm] (mon) at (10.2,14.1)
  {\textbf{Monitoring clarity}\\[1pt]$m_t$\\[1pt]{\footnotesize check interval $e_t$}\\[6pt]};
\node[tagbox,lrn,draw=conceptMeta] at (10.55,12.8) {access counts, $m_{\mathrm{rest}}$};
\node[box,fill=conceptMeta!10,draw=conceptMeta,minimum width=3.5cm,minimum height=2.6cm] (rec) at (14.9,14.1)
  {\textbf{Lapse belief}\\\textbf{and detection}\\[1pt]{\footnotesize belief $q_t$, evidence $R_t$}\\
   {\footnotesize indicator $D_t$, onset $\Delta_t$}};
\node[box,draw=conceptMeta,minimum width=3.7cm,minimum height=2.6cm] (pol) at (19.6,14.1)
  {\textbf{Return policy}\\[1pt]$P(\pi)$, $\Lambda_t$\\
   {\footnotesize precision $\gamma_t=D_t\,m_tq_t$}\\[8pt]};
\node[tagbox,lrn,draw=conceptMeta] at (20.3,12.8) {learned habit $E$};
\draw[down] ([yshift=-4mm]mon.west) -- ([yshift=-4mm]ws.east);
\node[lab,align=center] at (7.7,14.0) {$m_{t-1}$};
\draw[flow] (mon.east) -- (rec.west) node[lab,midway,above=2pt,align=center] {$m_{t-1}$\\{\scriptsize for $q_t$}}
  node[lab,midway,below=2pt,align=center] {$m_t$\\{\scriptsize for $D_t$}};
\draw[flow] (mon.north) -- ++(0,0.5) coordinate (policyClarityTurn)
  -- (policyClarityTurn -| pol.north) node[lab,midway,above=2pt] {$m_t$}
  -- (pol.north);
\draw[flow] (rec.east) -- (pol.west) node[lab,midway,above=2pt] {$q_t$}
  node[lab,midway,below=2pt] {$D_t$};

\draw[up] (8.3,2.4) -- (8.3,5.8);
\node[lab,anchor=west] at (8.4,3.8) {$\mathbf{x}_t$};
\draw[up] (8.3,5.3) -| (rho.south);
\draw[up] (6.4,8.3) -- (6.4,12.8);
\node[lab,anchor=east] at (6.3,10.6) {$\mathbf{z}^{*}_t$};
\draw[up] (6.4,11.9) -| (8.9,12.8);
\fill[conceptUp] (6.4,11.9) circle (.07);
\node[lab,anchor=west] at (9.0,11.9) {$\mathbf{z}^{*}_t$};

\draw[flow] (10.9,8.3) -- (10.9,12.2);
\node[lab,anchor=east,align=right] at (10.8,10.75) {{\itshape derived from}\\{\itshape the priors, fixed}};

\draw[down] (6.75,12.8) |- (12.4,12.45) |- (ctl.west);
\node[lab] at (7.8,12.45) {$o_t$};
\draw[flow] (12.4,12.45) -| (13.75,12.8);
\fill[conceptDown] (12.4,12.45) circle (.07);
\draw[down] (rec.south) |- (18.4,10.6) -- (18.4,8.8);
\node[lab,anchor=south] at (16.6,10.6) {$D_t$};
\draw[down] ([xshift=-6mm]pol.south) -- ([xshift=-6mm]pol.south |- ctl.north);
\node[lab,anchor=west] at (19.15,10.8) {$P(\pi)$, $\Lambda_t$};
\draw[down] (ctl.south) -- (ctl.south |- reg1.north);
\node[lab,anchor=east,align=right] at (19.5,3.8) {applied at\\the next step};

\node[badge] at (net.north west) {1};
\node[badge] at (reg1.north west) {1};
\node[badge] at (rho.north west) {2};
\node[badge] at (zs.north west) {2};
\node[badge] at (ws.north west) {3};
\node[badge] at (mon.north west) {4};
\node[badge] at (rec.north west) {4};
\node[badge] at (pol.north west) {4};
\node[badge] at (ctl.north west) {5};

\node[box,cfg,minimum width=.8cm,minimum height=.5cm,inner sep=0pt,draw=black!60] at (.8,-1.0) {};
\node[anchor=west,note] at (1.4,-1.0) {Configured};
\node[box,lrn,minimum width=.8cm,minimum height=.5cm,inner sep=0pt,draw=black!60] at (4.6,-1.0) {};
\node[anchor=west,note] at (5.2,-1.0) {Learned};
\node[box,minimum width=.8cm,minimum height=.5cm,inner sep=0pt,draw=black!60] at (8.0,-1.0) {};
\node[anchor=west,note] at (8.6,-1.0) {Computed during the simulation};
\draw[flow] (14.4,-1.0) -- (15.3,-1.0);
\node[anchor=west,note] at (15.5,-1.0) {Within layer or configured};
\draw[up] (.4,-1.8) -- (1.3,-1.8);
\node[anchor=west,note] at (1.5,-1.8) {Ascending evidence (perception)};
\draw[down] (7.6,-1.8) -- (8.5,-1.8);
\node[anchor=west,note] at (8.7,-1.8) {Descending control (action)};
\node[badge] at (20.0,-1.0) {n};
\node[anchor=west,note] at (20.4,-1.0) {Update order};
\end{tikzpicture}%
}
\endgroup

